New AdS solitons and brane worlds with compact extra-dimensions

We construct new static, asymptotically AdS solutions where the conformal infinity is the product of Minkowski spacetime $M_n$ and a sphere $S^m$. Both globally regular, soliton-type solutions and black hole solutions are considered. The black holes can be viewed as natural AdS generalizations of the Schwarzschild black branes in Kaluza-Klein theory. The solitons provide new brane-world models with compact extra-dimensions. Different from the Randall-Sundrum single-brane scenario, a Schwarzschild black hole on the Ricci flat part of these branes does not lead to a naked singularity in the bulk.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
